Transporting stochastic direct and indirect effects to new populations

Transported mediation effects may contribute to understanding how and why interventions may work differently when applied to new populations. However, we are not aware of any estimators for such effects. Thus, we propose several different estimators of transported stochastic direct and indirect effects: an inverse-probability of treatment stabilized weighted estimator, a doubly robust estimator that solves the estimating equation, and a doubly robust substitution estimator in the targeted minimum loss-based framework. We demonstrate their finite sample properties in a simulation study.

==> (inline-0) <==
\begin{tabular}{| p{2.5cm} | p{13.0cm} | }
  \hline
\multicolumn{2}{|c|}{Data Generating Mechanism 1}\\
\hline 
  $W_1 \sim bernoulli $ & $P(W_1 = 1) = 0.5$ \\
$W_2 \sim bernoulli $ & $P(W_2 = 1) = expit(0.4 + 0.2W_1)$\\
$S \sim bernoulli $& $P(S = 1) = expit(3W_2 - 1)$\\
$A \sim bernoulli $& $P(A = 1) = 0.5 $ \\
$Z \sim bernoulli $& $P(Z = 1) = expit(-3A + -0.2S + 2W_2 + 0.2AW_2 - 
        0.2AS + 0.2W_2S + 2AW_2S - 0.2)$\\
$M \sim bernoulli $& $P(M = 1) = expit(1Z + 6W_2Z - 2W_2 - 2)$\\
$Y \sim bernoulli $& $P(Y = 1) = expit(log(1.2) + log(40)Z - log(30)M - log(1.2)
        W_2 - log(40)W_2Z)$\\
        \hline
\multicolumn{2}{|c|}{Data Generating Mechanism 2}\\       
\hline
$W_1 \sim bernoulli $ & $P(W_1 = 1) = 0.5$ \\
$W_2 \sim bernoulli $ & $P(W_2 = 1) = expit(0.4 + 0.2W_1)$\\
$S \sim bernoulli $& $P(S = 1) = expit(3W_2 - 1)$\\
$A \sim bernoulli $& $P(A = 1) = 0.5 $ \\
$Z \sim bernoulli $& $P(Z = 1) = expit(-0.1 A + -0.2 S + 0.2 W_2 + 5 AW_2 + 
        0.14 A S + 0.2 W_2 S - 0.2 A W_2 S - 1)$\\
$M \sim bernoulli $& $P(M = 1) = expit(1Z + 3ZW_2 + 0.2ZS - 0.2
        W_2S + 2W_2Z + 0.2S - 0.2ZW_2S - W_2 - 
        2)$\\
$Y \sim bernoulli $& $P(Y = 1) = expit(-6Z + 0.2ZW_2 + 2ZM + 2W_2
        M - 2W_2 + 4M + 1ZW_2M - 0.2)$\\
   \hline
   \multicolumn{2}{|c|}{Data Generating Mechanism 3}\\       
\hline
$W_1 \sim bernoulli $ & $P(W_1 = 1) = 0.5$ \\
$W_2 \sim bernoulli $ & $P(W_2 = 1) = expit(0.4 + 0.2W_1)$\\
$S \sim bernoulli $& $P(S = 1) = expit(3W_2 - 1)$\\
$A \sim bernoulli $& $P(A = 1) = 0.5 $ \\
$Z \sim bernoulli $& $P(Z = 1) = expit(-3  A + 2  S + 2  W_2 + 0.2  A  W_2 - 
        0.2  A  S + 0.2  W_2  S + 2  A  W_2  S - 0.2)$\\
$M \sim bernoulli $& $P(M = 1) = expit(3  Z - 0.2  Z  W_2 + 0.2  Z  S - 0.2  
        W_2  S + 2  W_2  Z + 0.2  S - 0.2  Z  W_2  S - W_2 - 
        2)$\\
$Y \sim bernoulli $& $P(Y = 1) = expit(-6  Z + 0.2  Z  W_2 + 2  Z  M + 2  W_2  
        M - 0.2  W_2 + 4  M + 1  Z  W_2  M - 0.2)$\\
   \hline
\end{tabular}
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects for DGP 1 under well-specified models for 
sample sizes 100, 500 and 5000}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 1, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & 0.015 & 86.77 & 161.49 & 0.807 & 0.959 & 0.114 & 0 \\ 
SDE\_EE\_eff & 0.016 & 86.77 & $129.06$ & 0.812 & 0.919 & 0.112 & 0 \\ 
SDE\_tmle & 0.028 & 201.37 & 292.39 & 0.82 & 0.941 & 0.252 & 0 \\ 
SDE\_EE & 0.024 & 216.18 & 4222.44 & 0.923 & 0.924 & 0.210 & 0 \\ 
SDE\_iptw & 0.039 & 301.76 & 305.12 & 0.906 & 0.906 & 0.273 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect} \\ \hline
SIE\_tmle\_eff & -0.005 & 103.450 & 52.71 & 0.833 & 0.961 & 0.044 & 0 \\ 
SIE\_EE\_eff & -0.004 & 102.77 & $144.73$ & 0.843 & 0.907 & 0.038 & 0 \\ 
SIE\_tmle & -0.007 & 126.57 & 545.44 & 0.791 & 0.948 & 0.056 & 0 \\ 
SIE\_EE & -0.004 & 118.11 & 158.02 & 0.829 & 0.910 & 0.039 & 0 \\ 
SIE\_iptw & -0.020 & 197.71 & 193.86 & 0.745 & 0.741 & 0.052 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 1, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & 0.0005 & 96.77 & 101.58 & 0.945 & 0.950 & 0.039 & 0 \\ 
SDE\_EE\_eff & 0.0005 & 96.81 & 101.20 & 0.946 & 0.948 & 0.039 & 0 \\
SDE\_tmle & 0.0002 & 225.77 & 236.31 & 0.933 & 0.941 & 0.091 & 0 \\ 
SDE\_EE & 0.0003 & 227.70 & 226.59 & 0.948 & 0.936 & 0.090 & 0 \\ 
SDE\_iptw & 0.005 & 300.50 & 283.20 & 0.948 & 0.934 & 0.111 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect} \\ \hline
SIE\_tmle\_eff & 0 & 101.96 & 110.93 & 0.938 & 0.940 & 0.008 & 0 \\ 
SIE\_EE\_eff & 0 & 102.35 & 107.99 & 0.939 & 0.939 & 0.008 & 0 \\ 
SIE\_tmle & 0.0001 & 125.37 & 166.92 & 0.920 & 0.949 & 0.011 & 0 \\ 
SIE\_EE & 0.0001 & 126.16 & 131.84 & 0.925 & 0.940 & 0.011 & 0 \\ 
SIE\_iptw & -0.003 & 243.47 & 211.11 & 0.894 & 0.874 & 0.015 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 1, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.0001 & 100.39 & 100.59 & 0.949 & 0.949 & 0.013 & 0 \\ 
SDE\_EE\_eff & -0.0001 & 100.39 & 100.59 & 0.948 & 0.949 & 0.013 & 0 \\ 
SDE\_tmle & 0.001 & 227.08 & 227.72 & 0.96 & 0.959 & 0.028 & 0 \\ 
SDE\_EE & 0.001 & 227.21 & 227.14 & 0.96 & 0.958 & 0.028 & 0 \\ 
SDE\_iptw & 0.002 & 301.43 & 277.55 & 0.965 & 0.948 & 0.033 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.0001 & 101.12 & 101.44 & 0.932 & 0.924 & 0.002 & 0 \\ 
SIE\_EE\_eff & -0.0001 & 101.23 & 101.43 & 0.932 & 0.925 & 0.002 & 0 \\ 
SIE\_tmle & -0.0001 & 130.34 & 131 & 0.939 & 0.940 & 0.003 & 0 \\ 
SIE\_EE & -0.0001 & 130.50 & 130.94 & 0.940 & 0.941 & 0.003 & 0 \\ 
SIE\_iptw & -0.0003 & 222.77 & 175.23 & 0.984 & 0.955 & 0.003 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.1cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.4cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 1 under $Z$, $M$, and $S$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 1, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.029 & 60.77 & 125.16 & 0.529 & 0.879 & 0.139 & 0 \\ 
SDE\_EE\_eff & 0.029 & 60.38 & 121.08 & 0.539 & 0.873 & 0.134 & 0 \\ 
SDE\_tmle & 0.026 & 87.39 & 167.61 & 0.609 & 0.922 & 0.177 & 0 \\ 
SDE\_EE & 0.029 & 93.83 & 134.66 & 0.693 & 0.878 & 0.159 & 0 \\ 
SDE\_iptw & 0.027 & 182.41 & 172.73 & 0.867 & 0.836 & 0.209 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.009 & 54.10 & 200.16 & 0.616 & 0.932 & 0.076 & 0 \\ 
SIE\_EE\_eff & -0.010 & 56.47 & 166.06 & 0.626 & 0.919 & 0.075 & 0 \\ 
SIE\_tmle & -0.012 & 69.12 & 244.45 & 0.572 & 0.923 & 0.089 & 0 \\ 
SIE\_EE & -0.010 & 77.87 & 172.43 & 0.669 & 0.912 & 0.079 & 0 \\ 
SIE\_iptw & -0.007 & 120.77 & 112.76 & 0.833 & 0.856 & 0.055 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 1, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.005 & 53.490 & 100.99 & 0.643 & 0.879 & 0.064 & 0 \\ 
SDE\_EE\_eff & -0.005 & 53.66 & 98.63 & 0.643 & 0.879 & 0.063 & 0 \\ 
SDE\_tmle & -0.007 & 95.11 & 141.58 & 0.747 & 0.895 & 0.092 & 0 \\ 
SDE\_EE & -0.006 & 97.42 & 125.71 & 0.843 & 0.920 & 0.078 & 0 \\ 
SDE\_iptw & 0.012 & 149.01 & 144.41 & 0.957 & 0.935 & 0.087 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.001 & 64.72 & 97.48 & 0.826 & 0.948 & 0.019 & 0 \\ 
SIE\_EE\_eff & 0.0002 & 65.52 & 95.96 & 0.839 & 0.952 & 0.018 & 0 \\ 
SIE\_tmle & -0.0004 & 96.56 & 142.93 & 0.797 & 0.932 & 0.027 & 0 \\ 
SIE\_EE & -0.001 & 101.28 & 118.11 & 0.889 & 0.951 & 0.023 & 0 \\ 
SIE\_iptw & -0.0002 & 142.27 & 134.94 & 0.910 & 0.895 & 0.028 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 1, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.0001 & 48.68 & 93.50 & 0.677 & 0.942 & 0.019 & 0 \\ 
SDE\_EE\_eff & -0.0002 & 48.71 & 93.31 & 0.676 & 0.938 & 0.019 & 0 \\ 
SDE\_tmle & -0.0001 & 94.62 & 150.35 & 0.768 & 0.947 & 0.030 & 0 \\ 
SDE\_EE & -0.0002 & 94.81 & 124.45 & 0.854 & 0.948 & 0.025 & 0 \\ 
SDE\_iptw & 0.014 & 138.90 & 132.79 & 0.923 & 0.912 & 0.031 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.0001 & 61.13 & 77.84 & 0.875 & 0.947 & 0.006 & 0 \\ 
SIE\_EE\_eff & 0.0001 & 61.18 & 75.11 & 0.888 & 0.945 & 0.005 & 0 \\ 
SIE\_tmle & 0.0002 & 94.19 & 117.94 & 0.885 & 0.955 & 0.008 & 0 \\ 
SIE\_EE & 0.0001 & 94.53 & 10 & 0.941 & 0.957 & 0.007 & 0 \\ 
SIE\_iptw & 0.002 & 128.26 & 123.34 & 0.949 & 0.937 & 0.009 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 1 under $Y$ and $S$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{ DGM 1, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.196 & 99.74 & 130.55 & 0.348 & 0.496 & 0.229 & 0 \\ 
SDE\_EE\_eff & 0.23 & 119.11 & $103.82$ & 0.275 & 0.230 & 0.254 & 0 \\ 
SDE\_tmle & 0.195 & 143.81 & 234.82 & 0.556 & 0.812 & 0.290 & 0 \\ 
SDE\_EE & 0.226 & 182.88 & $161.11$ & 0.487 & 0.494 & 0.291 & 0.100 \\ 
SDE\_iptw & 0.235 & 195.46 & 242.96 & 0.643 & 0.767 & 0.322 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.002 & 221.25 & 500.77 & 0.591 & 0.857 & 0.070 & 0 \\ 
SIE\_EE\_eff & -0.011 & 264.85 & 1,190.67 & 0.704 & 0.642 & 0.061 & 0 \\ 
SIE\_tmle & -0.005 & 249.36 & 509.35 & 0.583 & 0.825 & 0.073 & 0 \\ 
SIE\_EE & -0.011 & 324.61 & $307.76$ & 0.700 & 0.665 & 0.075 & 0 \\ 
SIE\_iptw & 0.004 & 387.01 & 428.64 & 0.710 & 0.798 & 0.071 & 0 \\ 
\hline
\multicolumn{8}{| c | }{ DGM 1, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & 0.11 & 140.17 & 175 & 0.528 & 0.577 & 0.149 & 0 \\ 
SDE\_EE\_eff & 0.141 & 294.11 & 171.95 & 0.577 & 0.546 & 0.172 & 0 \\ 
SDE\_tmle & 0.120 & 254.54 & 308.58 & 0.524 & 0.571 & 0.212 & 0 \\ 
SDE\_EE & 0.141 & 454.66 & 307.74 & 0.514 & 0.475 & 0.235 & 0 \\ 
SDE\_iptw & 0.173 & 236.52 & 255.31 & 0.477 & 0.521 & 0.213 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.026 & 290.33 & 468.23 & 0.429 & 0.673 & 0.040 & 0 \\ 
SIE\_EE\_eff & 0.013 & 638.03 & 393.79 & 0.826 & 0.664 & 0.034 & 0 \\ 
SIE\_tmle & 0.022 & 384.49 & 542.07 & 0.606 & 0.803 & 0.039 & 0 \\ 
SIE\_EE & 0.013 & 739.29 & 525.56 & 0.810 & 0.728 & 0.041 & 0 \\ 
SIE\_iptw & 0.024 & 409.12 & 449.20 & 0.666 & 0.693 & 0.036 & 0 \\ 
\hline
\multicolumn{8}{| c | }{ DGM 1, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.045 & 226.69 & 190.97 & 0.717 & 0.512 & 0.054 & 0 \\ 
SDE\_EE\_eff & 0.078 & 519.45 & 183.26 & 0.910 & 0.064 & 0.083 & 0 \\ 
SDE\_tmle & 0.051 & 490.16 & 587.79 & 0.854 & 0.924 & 0.093 & 0 \\ 
SDE\_EE & 0.082 & 803.98 & 652.80 & 0.860 & 0.834 & 0.118 & 0 \\ 
SDE\_iptw & 0.124 & 390.64 & 378.85 & 0.244 & 0.164 & 0.135 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.036 & 332.17 & 319.04 & 0.074 & 0.106 & 0.037 & 0 \\ 
SIE\_EE\_eff & 0.028 & 883.10 & 278.05 & 0.554 & 0.129 & 0.029 & 0 \\ 
SIE\_tmle & 0.035 & 410.83 & 458.58 & 0.136 & 0.157 & 0.037 & 0 \\ 
SIE\_EE & 0.027 & 1,059.64 & 688.37 & 0.740 & 0.391 & 0.031 & 0 \\ 
SIE\_iptw & 0.028 & 380.58 & 339.93 & 0.173 & 0.171 & 0.030 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 1 under well-specified models under the $Y$ and $Z$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{ DGM 1, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.195 & 92.71 & 116.32 & 0.395 & 0.524 & 0.222 & 0 \\ 
SDE\_EE\_eff & 0.216 & 113.89 & 117.45 & 0.453 & 0.469 & 0.241 & 0 \\ 
SDE\_tmle & 0.076 & 261.30 & 292.91 & 0.824 & 0.865 & 0.323 & 0 \\ 
SDE\_EE & 0.082 & 326.80 & 293.93 & 0.921 & 0.874 & 0.321 & 0.100 \\ 
SDE\_iptw & 0.040 & 271.53 & 271.20 & 0.892 & 0.889 & 0.281 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.025 & 155.53 & 155.39 & 0.740 & 0.688 & 0.055 & 0 \\ 
SIE\_EE\_eff & -0.018 & 181.09 & 119.44 & 0.794 & 0.665 & 0.046 & 0 \\ 
SIE\_tmle & -0.023 & 167.73 & 219.28 & 0.664 & 0.756 & 0.069 & 0 \\ 
SIE\_EE & -0.016 & 219.30 & 160.33 & 0.733 & 0.671 & 0.060 & 0 \\ 
SIE\_iptw & -0.017 & 180.22 & 176.80 & 0.818 & 0.803 & 0.048 & 0 \\ 
\hline
\multicolumn{8}{| c | }{ DGM 1, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & 0.182 & 102.42 & 114.90 & 0.016 & 0.032 & 0.188 & 0 \\ 
SDE\_EE\_eff & 0.203 & 112.52 & 107.23 & 0.009 & 0.006 & 0.208 & 0 \\ 
SDE\_tmle & 0.041 & 322.39 & 327.28 & 0.930 & 0.924 & 0.144 & 0 \\ 
SDE\_EE & 0.039 & 334.96 & 319.05 & 0.942 & 0.929 & 0.138 & 0 \\ 
SDE\_iptw & 0.006 & 278.81 & 276.85 & 0.936 & 0.929 & 0.115 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.006 & 200.08 & 124.34 & 0.903 & 0.808 & 0.011 & 0 \\ 
SIE\_EE\_eff & -0.003 & 212.20 & 126.88 & 0.926 & 0.843 & 0.010 & 0 \\ 
SIE\_tmle & -0.002 & 241.17 & 229.07 & 0.883 & 0.872 & 0.016 & 0 \\ 
SIE\_EE & -0.003 & 283.03 & 231.65 & 0.892 & 0.862 & 0.017 & 0 \\ 
SIE\_iptw & -0.003 & 216.89 & 203.55 & 0.921 & 0.899 & 0.014 & 0 \\ 
\hline
\multicolumn{8}{| c | }{ DGM 1, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.181 & 104.08 & 117.69 & 0 & 0 & 0.181 & 0 \\ 
SDE\_EE\_eff & 0.202 & 111.38 & 105.15 & 0 & 0 & 0.202 & 0 \\ 
SDE\_tmle & 0.050 & 327.02 & 332.07 & 0.782 & 0.791 & 0.064 & 0 \\ 
SDE\_EE & 0.047 & 328.78 & 317.31 & 0.805 & 0.793 & 0.061 & 0 \\ 
SDE\_iptw & 0.014 & 275.20 & 271.82 & 0.948 & 0.941 & 0.036 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.003 & 179.01 & 95.78 & 0.965 & 0.718 & 0.004 & 0 \\ 
SIE\_EE\_eff & -0.0004 & 181.99 & 101.47 & 0.994 & 0.923 & 0.002 & 0 \\ 
SIE\_tmle & 0.001 & 222.07 & 192.19 & 0.975 & 0.948 & 0.004 & 0 \\ 
SIE\_EE & 0 & 247.54 & 198.36 & 0.987 & 0.946 & 0.004 & 0 \\ 
SIE\_iptw & 0 & 195.39 & 170.37 & 0.975 & 0.954 & 0.004 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 1 under $Y$ and $M$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{ DGM 1, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.133 & 245.31 & 239.69 & 0.782 & 0.837 & 0.283 & 0 \\ 
SDE\_EE\_eff & -1.216 & 1,423.80 & 1,532.61 & 0.895 & 0.890 & 1.984 & 51.100 \\ 
SDE\_tmle & -0.213 & 429.80 & 338.75 & 0.718 & 0.790 & 0.418 & 0 \\ 
SDE\_EE & -1.259 & 1,611.01 & $1632.61$ & 0.953 & 0.949 & 2.078 & 56.300 \\ 
SDE\_iptw & -0.187 & 1,098.72 & 320.43 & 0.893 & 0.818 & 0.382 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.001 & 233.32 & 208.17 & 0.735 & 0.712 & 0.141 & 0 \\ 
SIE\_EE\_eff & 0.075 & 394.06 & 367.59 & 0.834 & 0.830 & 0.215 & 0.700 \\ 
SIE\_tmle & -0.044 & 166.40 & 205.14 & 0.539 & 0.575 & 0.139 & 0 \\ 
SIE\_EE & 0.018 & 382.64 & 295.24 & 0.664 & 0.627 & 0.227 & 1.300 \\ 
SIE\_iptw & -0.038 & 199.78 & 157.01 & 0.653 & 0.563 & 0.134 & 0 \\ 
\hline
\multicolumn{8}{| c | }{ DGM 1, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.260 & 303.14 & 180.27 & 0.482 & 0.163 & 0.272 & 0 \\ 
SDE\_EE\_eff & -1.181 & 1,040.61 & 1,021.97 & 0.080 & 0.066 & 1.272 & 76.400 \\ 
SDE\_tmle & -0.309 & 670.04 & 318.17 & 0.823 & 0.439 & 0.349 & 0 \\ 
SDE\_EE & -1.238 & 1,290.55 & 1,219.61 & 0.360 & 0.305 & 1.354 & 77.100 \\ 
SDE\_iptw & -0.267 & 732.08 & 298.20 & 0.916 & 0.505 & 0.304 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.095 & 305.14 & 220.10 & 0.712 & 0.467 & 0.108 & 0 \\ 
SIE\_EE\_eff & 0.137 & 442.19 & 306.25 & 0.806 & 0.424 & 0.156 & 0 \\ 
SIE\_tmle & 0.060 & 334.84 & 297.52 & 0.892 & 0.808 & 0.094 & 0 \\ 
SIE\_EE & 0.112 & 591.83 & 473.35 & 0.965 & 0.828 & 0.163 & 0 \\ 
SIE\_iptw & 0.045 & 316.22 & 259.63 & 0.926 & 0.814 & 0.075 & 0 \\ 
\hline
\multicolumn{8}{| c | }{ DGM 1, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.272 & 280.08 & 149.17 & 0 & 0 & 0.273 & 0 \\ 
SDE\_EE\_eff & -1.110 & 852.67 & 735.38 & 0 & 0 & 1.118 & 99.210 \\ 
SDE\_tmle & -0.272 & 698.69 & 321.77 & 0.147 & 0.001 & 0.276 & 0 \\ 
SDE\_EE & -1.111 & 1,093.33 & 877.83 & 0 & 0 & 1.121 & 98.410 \\ 
SDE\_iptw & -0.236 & 589.90 & 284.02 & 0.090 & 0 & 0.240 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.104 & 249.26 & 173.89 & 0 & 0 & 0.106 & 0 \\ 
SIE\_EE\_eff & 0.135 & 336.39 & 227.03 & 0 & 0 & 0.137 & 0 \\ 
SIE\_tmle & 0.103 & 370.51 & 279.70 & 0.036 & 0.016 & 0.106 & 0 \\ 
SIE\_EE & 0.137 & 535.91 & 413.33 & 0.054 & 0.016 & 0.141 & 0 \\ 
SIE\_iptw & 0.061 & 279.01 & 200.78 & 0.197 & 0.090 & 0.063 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 1 under the $Y$ model misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{ DGM 1, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.045 & 157.49 & 170.41 & 0.872 & 0.893 & 0.143 & 0 \\ 
SDE\_EE\_eff & 0.050 & 232.07 & $170.51$ & 0.894 & 0.872 & 0.149 & 0 \\ 
SDE\_tmle & 0.010 & 282.54 & 314.26 & 0.876 & 0.912 & 0.273 & 0 \\ 
SDE\_EE & 0.022 & 355.18 & $289.81$ & 0.950 & 0.902 & 0.258 & 0 \\ 
SDE\_iptw & 0.014 & 297.66 & 306.32 & 0.897 & 0.909 & 0.267 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.019 & 161.13 & 174.95 & 0.722 & 0.777 & 0.046 & 0 \\ 
SIE\_EE\_eff & -0.019 & 177.84 & $127.50$ & 0.751 & 0.710 & 0.044 & 0 \\ 
SIE\_tmle & -0.020 & 175.47 & 241.36 & 0.638 & 0.742 & 0.055 & 0 \\ 
SIE\_EE & -0.017 & 211.04 & $162.19$ & 0.705 & 0.668 & 0.051 & 0 \\ 
SIE\_iptw & -0.018 & 202.31 & 200.29 & 0.764 & 0.749 & 0.051 & 0 \\ 
\hline
\multicolumn{8}{| c | }{ DGM 1, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & 0.013 & 185.58 & 128.33 & 0.983 & 0.918 & 0.053 & 0 \\ 
SDE\_EE\_eff & 0.014 & 240.63 & 137.63 & 0.990 & 0.915 & 0.056 & 0 \\ 
SDE\_tmle & -0.0001 & 339.55 & 291.55 & 0.975 & 0.939 & 0.112 & 0 \\ 
SDE\_EE & 0.002 & 370.42 & 288.90 & 0.988 & 0.939 & 0.112 & 0 \\ 
SDE\_iptw & 0.005 & 299.38 & 283.42 & 0.957 & 0.943 & 0.108 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.002 & 217.44 & 131.94 & 0.930 & 0.880 & 0.010 & 0 \\ 
SIE\_EE\_eff & -0.003 & 251 & 128.78 & 0.926 & 0.842 & 0.010 & 0 \\ 
SIE\_tmle & -0.003 & 255.86 & 222.71 & 0.883 & 0.879 & 0.015 & 0 \\ 
SIE\_EE & -0.004 & 308.32 & 222.67 & 0.885 & 0.833 & 0.016 & 0 \\ 
SIE\_iptw & -0.002 & 249.26 & 214.45 & 0.905 & 0.889 & 0.015 & 0 \\ 
\hline
\multicolumn{8}{| c | }{ DGM 1, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.0002 & 191.06 & 118.82 & 0.999 & 0.965 & 0.014 & 0 \\ 
SDE\_EE\_eff & -0.0004 & 240.26 & 126.67 & 0.999 & 0.968 & 0.015 & 0 \\ 
SDE\_tmle & 0 & 354.81 & 288.79 & 0.984 & 0.954 & 0.035 & 0 \\ 
SDE\_EE & -0.0002 & 374.95 & 291.49 & 0.992 & 0.957 & 0.035 & 0 \\ 
SDE\_iptw & -0.0001 & 300.52 & 276.72 & 0.973 & 0.957 & 0.034 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0 & 186.27 & 102.20 & 0.995 & 0.914 & 0.002 & 0 \\ 
SIE\_EE\_eff & 0 & 237.87 & 103.75 & 0.997 & 0.919 & 0.002 & 0 \\ 
SIE\_tmle & 0.0001 & 239.35 & 186.41 & 0.986 & 0.942 & 0.004 & 0 \\ 
SIE\_EE & 0.0002 & 302.49 & 216.48 & 0.991 & 0.945 & 0.004 & 0 \\ 
SIE\_iptw & 0.0001 & 223.45 & 174.48 & 0.988 & 0.941 & 0.003 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 2 under well-specified models for 
sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 2, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.003 & 102.26 & 139.52 & 0.970 & 0.992 & 0.064 & 0 \\ 
SDE\_EE\_eff & 0.004 & 102.13 & $118.65$ & 0.974 & 0.989 & 0.060 & 0 \\ 
SDE\_tmle & 0.007 & 293.07 & 375.10 & 0.852 & 0.945 & 0.218 & 0 \\ 
SDE\_EE & 0.005 & 316.03 & 292.87 & 0.957 & 0.930 & 0.186 & 0 \\ 
SDE\_iptw & 0.009 & 442.80 & 456.03 & 0.909 & 0.922 & 0.267 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.003 & 93.01 & 132.95 & 0.878 & 0.944 & 0.033 & 0 \\ 
SIE\_EE\_eff & -0.003 & 93.03 & 113.13 & 0.878 & 0.924 & 0.033 & 0 \\ 
SIE\_tmle & -0.001 & 99.85 & 158.57 & 0.865 & 0.952 & 0.041 & 0 \\ 
SIE\_EE & -0.002 & 99.09 & $117.32$ & 0.871 & 0.915 & 0.036 & 0 \\ 
SIE\_iptw & 0.002 & 167.51 & 206.17 & 0.812 & 0.867 & 0.062 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.0003 & 101.37 & 105.16 & 0.946 & 0.957 & 0.028 & 0 \\ 
SDE\_EE\_eff & -0.0003 & 101.40 & 104.51 & 0.946 & 0.957 & 0.028 & 0 \\ 
SDE\_tmle & -0.004 & 319.08 & 327.43 & 0.929 & 0.936 & 0.089 & 0 \\ 
SDE\_EE & -0.004 & 321.97 & 316.56 & 0.947 & 0.935 & 0.088 & 0 \\ 
SDE\_iptw & -0.001 & 428.43 & 419.16 & 0.951 & 0.942 & 0.110 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.001 & 99.56 & 104.59 & 0.926 & 0.929 & 0.012 & 0 \\ 
SIE\_EE\_eff & -0.001 & 99.58 & 101.11 & 0.926 & 0.929 & 0.012 & 0 \\ 
SIE\_tmle & -0.0005 & 101.74 & 106.99 & 0.928 & 0.935 & 0.012 & 0 \\ 
SIE\_EE & -0.0005 & 101.94 & 103.39 & 0.932 & 0.930 & 0.012 & 0 \\ 
SIE\_iptw & -0.0005 & 177.68 & 156.98 & 0.948 & 0.936 & 0.018 & 0 \\
\hline
\multicolumn{8}{| c | }{DGM 2, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline 
SDE\_tmle\_eff & -0.0003 & 100.17 & 100.42 & 0.955 & 0.957 & 0.008 & 0 \\ 
SDE\_EE\_eff & -0.0003 & 100.21 & 100.42 & 0.955 & 0.957 & 0.008 & 0 \\ 
SDE\_tmle & 0.001 & 321.02 & 321.92 & 0.945 & 0.942 & 0.027 & 0 \\ 
SDE\_EE & 0.001 & 321.27 & 321 & 0.946 & 0.942 & 0.027 & 0 \\ 
SDE\_iptw & 0.0002 & 412.67 & 388.11 & 0.954 & 0.945 & 0.033 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.0001 & 99.98 & 100.46 & 0.942 & 0.942 & 0.004 & 0 \\ 
SIE\_EE\_eff & -0.0001 & 100.01 & 100.46 & 0.942 & 0.942 & 0.004 & 0 \\ 
SIE\_tmle & -0.0001 & 101.75 & 101.99 & 0.942 & 0.942 & 0.004 & 0 \\ 
SIE\_EE & -0.0001 & 101.69 & 101.95 & 0.942 & 0.943 & 0.004 & 0 \\ 
SIE\_iptw & 0 & 166.56 & 141.45 & 0.980 & 0.957 & 0.005 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 2 under $Z$, $M$, and $S$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 2, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.001 & 90.70 & 108.20 & 0.918 & 0.988 & 0.062 & 0 \\ 
SDE\_EE\_eff & 0.001 & 90.72 & 108.25 & 0.918 & 0.988 & 0.062 & 0 \\ 
SDE\_tmle & 0.007 & 191.08 & 235.80 & 0.861 & 0.956 & 0.141 & 0 \\ 
SDE\_EE & 0.004 & 207.43 & 191.55 & 0.957 & 0.951 & 0.121 & 0 \\ 
SDE\_iptw & 0.206 & 367.51 & 375.66 & 0.729 & 0.756 & 0.345 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.002 & 51.42 & 132.19 & 0.575 & 0.927 & 0.082 & 0 \\ 
SIE\_EE\_eff & 0.002 & 51.31 & 128.88 & 0.577 & 0.920 & 0.080 & 0 \\ 
SIE\_tmle & 0.002 & 96.11 & 158.41 & 0.721 & 0.892 & 0.099 & 0 \\ 
SIE\_EE & 0.002 & 109.50 & 151.53 & 0.779 & 0.897 & 0.098 & 0 \\ 
SIE\_iptw & -0.054 & 537.90 & 138.25 & 0.886 & 0.846 & 0.110 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & 0.0002 & 99.14 & 105.22 & 0.946 & 0.969 & 0.028 & 0 \\ 
SDE\_EE\_eff & 0.0002 & 99.14 & 105.22 & 0.946 & 0.969 & 0.028 & 0 \\ 
SDE\_tmle & -0.002 & 222.27 & 220.01 & 0.941 & 0.947 & 0.061 & 0 \\ 
SDE\_EE & -0.002 & 224.49 & 199.30 & 0.971 & 0.952 & 0.055 & 0 \\ 
SDE\_iptw & 0.247 & 396.13 & 428.63 & 0.385 & 0.423 & 0.273 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.0004 & 51.46 & 110.33 & 0.622 & 0.934 & 0.032 & 0 \\ 
SIE\_EE\_eff & -0.0005 & 51.46 & 109.03 & 0.625 & 0.933 & 0.032 & 0 \\ 
SIE\_tmle & 0.001 & 110.16 & 133.88 & 0.850 & 0.921 & 0.044 & 0 \\ 
SIE\_EE & 0.0003 & 114.19 & 136.01 & 0.871 & 0.926 & 0.047 & 0 \\ 
SIE\_iptw & 0.005 & 389.26 & 142.21 & 0.972 & 0.943 & 0.044 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0 & 98.78 & 100.01 & 0.956 & 0.960 & 0.008 & 0 \\ 
SDE\_EE\_eff & 0 & 98.80 & 100.03 & 0.956 & 0.960 & 0.008 & 0 \\ 
SDE\_tmle & 0.001 & 228.37 & 231.43 & 0.939 & 0.941 & 0.020 & 0 \\ 
SDE\_EE & 0.001 & 228.50 & 203.24 & 0.966 & 0.942 & 0.018 & 0 \\ 
SDE\_iptw & 0.254 & 396.11 & 406.66 & 0 & 0 & 0.256 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.0005 & 54.95 & 100.51 & 0.727 & 0.938 & 0.010 & 0 \\ 
SIE\_EE\_eff & 0.0004 & 54.95 & 100.46 & 0.732 & 0.939 & 0.010 & 0 \\ 
SIE\_tmle & 0.001 & 129.68 & 136.04 & 0.879 & 0.920 & 0.014 & 0 \\ 
SIE\_EE & 0.001 & 130.08 & 137.03 & 0.891 & 0.930 & 0.014 & 0 \\ 
SIE\_iptw & 0.014 & 301.92 & 123.87 & 0.976 & 0.716 & 0.018 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}
\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 2 under $Y$ and $S$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 2, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.048 & 198.25 & 193.84 & 0.903 & 0.921 & 0.146 & 0 \\ 
SDE\_EE\_eff & -0.102 & 315.28 & $200.46$ & 0.946 & 0.875 & 0.181 & 0 \\ 
SDE\_tmle & -0.057 & 317.69 & 365.58 & 0.819 & 0.880 & 0.245 & 0 \\ 
SDE\_EE & -0.102 & 554.59 & $425.87$ & 0.960 & 0.811 & 0.340 & 1.100 \\ 
SDE\_iptw & 0.054 & 332.61 & 378.44 & 0.844 & 0.870 & 0.249 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.142 & 362.76 & 392.68 & 0.589 & 0.652 & 0.200 & 0 \\ 
SIE\_EE\_eff & 0.189 & 708.70 & $403.57$ & 0.940 & 0.517 & 0.246 & 0 \\ 
SIE\_tmle & 0.118 & 368.02 & 420.49 & 0.606 & 0.748 & 0.201 & 0 \\ 
SIE\_EE & 0.184 & 749.61 & $475.97$ & 0.944 & 0.682 & 0.267 & 0 \\ 
SIE\_iptw & 0.182 & 384.16 & 427.11 & 0.513 & 0.627 & 0.244 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.162 & 309.07 & 214.95 & 0.395 & 0.121 & 0.170 & 0 \\ 
SDE\_EE\_eff & -0.219 & 453.68 & 234.34 & 0.553 & 0.029 & 0.227 & 0 \\ 
SDE\_tmle & -0.173 & 519.71 & 423.35 & 0.712 & 0.599 & 0.206 & 0 \\ 
SDE\_EE & -0.226 & 758.85 & 619.39 & 0.817 & 0.613 & 0.281 & 0 \\ 
SDE\_iptw & -0.069 & 429.11 & 376.48 & 0.942 & 0.794 & 0.118 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.220 & 529.14 & 274.22 & 0.016 & 0.012 & 0.222 & 0 \\ 
SIE\_EE\_eff & 0.277 & 1,080.48 & 309.93 & 0.203 & 0.006 & 0.280 & 0 \\ 
SIE\_tmle & 0.213 & 600.82 & 434.83 & 0.060 & 0.052 & 0.219 & 0 \\ 
SIE\_EE & 0.278 & 1,253.70 & 726.29 & 0.442 & 0.132 & 0.292 & 0 \\ 
SIE\_iptw & 0.273 & 544.21 & 457.14 & 0.022 & 0.031 & 0.278 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.164 & 285.91 & 168.14 & 0 & 0 & 0.165 & 0 \\ 
SDE\_EE\_eff & -0.220 & 415.64 & 191.91 &  &  & 0.22 & 0 \\ 
SDE\_tmle & -0.164 & 511.22 & 399.63 & 0.019 & 0.010 & 0.167 & 0 \\ 
SDE\_EE & -0.218 & 699.90 & 586.82 & 0.029 & 0.023 & 0.224 & 0 \\ 
SDE\_iptw & -0.067 & 404.82 & 322.51 & 0.467 & 0.319 & 0.073 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.222 & 507.95 & 186.55 & 0 & 0 & 0.223 & 0 \\ 
SIE\_EE\_eff & 0.278 & 1,033.84 & 216.14 & 0 & 0 & 0.279 & 0 \\ 
SIE\_tmle & 0.222 & 600.12 & 343.91 & 0 & 0 & 0.222 & 0 \\ 
SIE\_EE & 0.278 & 1,201.77 & 675.26 & 0 & 0 & 0.279 & 0 \\ 
SIE\_iptw & 0.278 & 520.31 & 337.87 & 0 & 0 & 0.278 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 2 under $Y$ and $Z$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 2, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.028 & 73.84 & 84.89 & 0.881 & 0.976 & 0.053 & 0 \\ 
SDE\_EE\_eff & 0.031 & 81.31 & 95.66 & 0.884 & 0.969 & 0.058 & 0 \\ 
SDE\_tmle & 0.146 & 892.01 & 513.89 & 0.914 & 0.847 & 0.360 & 0 \\ 
SDE\_EE & 0.576 & 1,247.94 & 1,341.48 & 0.935 & 0.923 & 0.966 & 24.300 \\ 
SDE\_iptw & 0.105 & 878.55 & 480.40 & 0.945 & 0.856 & 0.326 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.046 & 165.05 & 120.15 & 0.815 & 0.728 & 0.086 & 0 \\ 
SIE\_EE\_eff & -0.029 & 249.13 & 155.58 & 0.819 & 0.747 & 0.105 & 0 \\ 
SIE\_tmle & -0.068 & 413.29 & 276.43 & 0.799 & 0.695 & 0.132 & 0 \\ 
SIE\_EE & -0.003 & 724.66 & 686.48 & 0.825 & 0.837 & 0.467 & 5 \\ 
SIE\_iptw & -0.069 & 644.23 & 139.24 & 0.770 & 0.529 & 0.104 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & 0.031 & 74.57 & 78.71 & 0.647 & 0.693 & 0.038 & 0 \\ 
SDE\_EE\_eff & 0.033 & 79.85 & 84.01 & 0.658 & 0.697 & 0.040 & 0 \\ 
SDE\_tmle & 0.179 & 1,002.95 & 559.87 & 0.991 & 0.735 & 0.224 & 0 \\ 
SDE\_EE & 0.555 & 1,171.51 & 1,116.10 & 0.584 & 0.545 & 0.626 & 6.800 \\ 
SDE\_iptw & 0.103 & 740.10 & 476.14 & 0.995 & 0.851 & 0.164 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.015 & 200.43 & 101.69 & 0.960 & 0.728 & 0.019 & 0 \\ 
SIE\_EE\_eff & 0.017 & 329.17 & 147.24 & 0.993 & 0.808 & 0.026 & 0 \\ 
SIE\_tmle & -0.040 & 469.27 & 531 & 0.853 & 0.667 & 0.064 & 0 \\ 
SIE\_EE & 0.075 & 931.81 & 763.34 & 0.909 & 0.817 & 0.156 & 0.200 \\ 
SIE\_iptw & -0.033 & 518.39 & 166.53 & 0.729 & 0.519 & 0.041 & 0 \\
\hline
\multicolumn{8}{| c | }{DGM 2, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline 
SDE\_tmle\_eff & 0.032 & 75.49 & 77.35 & 0 & 0 & 0.032 & 0 \\ 
SDE\_EE\_eff & 0.033 & 80.22 & 81.92 & 0 & 0 & 0.034 & 0 \\ 
SDE\_tmle & 0.188 & 973.02 & 463.63 & 0.223 & 0.003 & 0.192 & 0 \\ 
SDE\_EE & 0.545 & 1,112.09 & 1,008.79 & 0 & 0 & 0.552 & 0 \\ 
SDE\_iptw & 0.108 & 700.28 & 456.29 & 0.574 & 0.204 & 0.115 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.014 & 192.60 & 92.53 & 0.380 & 0.004 & 0.014 & 0 \\ 
SIE\_EE\_eff & 0.018 & 307.60 & 121.67 & 0.767 & 0.029 & 0.019 & 0 \\ 
SIE\_tmle & -0.040 & 492.45 & 143.03 & 0.185 & 0 & 0.040 & 0 \\ 
SIE\_EE & 0.066 & 911.65 & 686.60 & 0.447 & 0.231 & 0.072 & 0 \\ 
SIE\_iptw & -0.031 & 439.30 & 160.87 & 0.430 & 0.004 & 0.031 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 2 under $Y$ and $M$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 2, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.028 & 122.23 & 210.47 & 0.825 & 0.985 & 0.114 & 0 \\ 
SDE\_EE\_eff & 0.055 & 561.86 & $1131.74$ & 0.905 & 0.998 & 0.724 & 8 \\ 
SDE\_tmle & 0.034 & 797.09 & 552.54 & 0.834 & 0.825 & 0.412 & 0 \\ 
SDE\_EE & 0.026 & 1,816.94 & $1828.34$ & 0.974 & 0.972 & 1.374 & 29.500 \\ 
SDE\_iptw & 0.028 & 639.31 & 509.92 & 0.872 & 0.851 & 0.364 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.030 & 283.99 & 172.61 & 0.842 & 0.780 & 0.092 & 0 \\ 
SIE\_EE\_eff & -0.030 & 534.83 & $549.34$ & 0.885 & 0.908 & 0.345 & 3.300 \\ 
SIE\_tmle & -0.030 & 252.15 & 207.16 & 0.686 & 0.734 & 0.110 & 0 \\ 
SIE\_EE & 0.034 & 517.82 & $503.88$ & 0.839 & 0.830 & 0.415 & 3.100 \\ 
SIE\_iptw & -0.021 & 268.93 & 186.20 & 0.692 & 0.769 & 0.095 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & 0.038 & 79.10 & 179.89 & 0.506 & 0.918 & 0.061 & 0 \\ 
SDE\_EE\_eff & 0.077 & 208.62 & 728.54 & 0.299 & 0.970 & 0.195 & 0 \\ 
SDE\_tmle & 0.033 & 1,209.81 & 582.41 & 0.991 & 0.968 & 0.138 & 0 \\ 
SDE\_EE & 0.077 & 1,870.98 & 1,799.55 & 0.987 & 0.990 & 0.430 & 3.200 \\ 
SDE\_iptw & 0.022 & 737.59 & 523.97 & 0.989 & 0.963 & 0.127 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.036 & 213.86 & 103.92 & 0.525 & 0.230 & 0.041 & 0 \\ 
SIE\_EE\_eff & -0.018 & 252.81 & 228.74 & 0.395 & 0.324 & 0.097 & 0 \\ 
SIE\_tmle & -0.035 & 290.63 & 159.72 & 0.681 & 0.399 & 0.043 & 0 \\ 
SIE\_EE & -0.017 & 354.25 & 346.99 & 0.588 & 0.565 & 0.102 & 0 \\ 
SIE\_iptw & -0.029 & 157.96 & 135.95 & 0.537 & 0.425 & 0.035 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.039 & 72.52 & 169.93 & 0.039 & 0.211 & 0.042 & 0 \\ 
SDE\_EE\_eff & 0.074 & 116.09 & 615.71 & 0.073 & 0.715 & 0.090 & 0 \\ 
SDE\_tmle & 0.040 & 1,191.15 & 425.74 & 1 & 0.780 & 0.055 & 0 \\ 
SDE\_EE & 0.077 & 1,623.22 & 1,278.49 & 0.955 & 0.889 & 0.135 & 0 \\ 
SDE\_iptw & 0.026 & 710.95 & 429.68 & 0.992 & 0.874 & 0.046 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.037 & 130.59 & 63.97 & 0.002 & 0 & 0.037 & 0 \\ 
SIE\_EE\_eff & -0.020 & 126.70 & 105.49 & 0.178 & 0.129 & 0.034 & 0 \\ 
SIE\_tmle & -0.036 & 176.50 & 85.45 & 0.005 & 0 & 0.037 & 0 \\ 
SIE\_EE & -0.020 & 164.23 & 147.83 & 0.232 & 0.206 & 0.034 & 0 \\ 
SIE\_iptw & -0.030 & 134.37 & 83.04 & 0 & 0 & 0.031 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 2 under $Y$ model misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 2, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.016 & 117.52 & 135.93 & 0.928 & 0.991 & 0.071 & 0 \\ 
SDE\_EE\_eff & 0.017 & 134.03 & $127.09$ & 0.971 & 0.994 & 0.069 & 0 \\ 
SDE\_tmle & -0.005 & 437.29 & 464.11 & 0.856 & 0.888 & 0.296 & 0 \\ 
SDE\_EE & 0.003 & 510.08 & $415.06$ & 0.971 & 0.887 & 0.270 & 0 \\ 
SDE\_iptw & -0.004 & 437.59 & 450.42 & 0.892 & 0.911 & 0.279 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.015 & 154.70 & 134.11 & 0.741 & 0.759 & 0.061 & 0 \\ 
SIE\_EE\_eff & -0.016 & 158.75 & 111.49 & 0.752 & 0.711 & 0.059 & 0 \\ 
SIE\_tmle & -0.013 & 170.37 & 205.62 & 0.649 & 0.798 & 0.076 & 0 \\ 
SIE\_EE & -0.015 & 185.12 & $139.18$ & 0.700 & 0.667 & 0.072 & 0 \\ 
SIE\_iptw & -0.004 & 166.40 & 199.63 & 0.795 & 0.857 & 0.066 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.001 & 119.51 & 107.23 & 0.981 & 0.978 & 0.026 & 0 \\ 
SDE\_EE\_eff & -0.001 & 122.98 & 106.84 & 0.990 & 0.978 & 0.026 & 0 \\ 
SDE\_tmle & -0.002 & 527.31 & 463.49 & 0.974 & 0.950 & 0.115 & 0 \\ 
SDE\_EE & -0.0005 & 539.36 & 468.44 & 0.981 & 0.957 & 0.116 & 0 \\ 
SDE\_iptw & -0.001 & 429.84 & 422.32 & 0.959 & 0.951 & 0.107 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.0002 & 207.84 & 113.29 & 0.993 & 0.962 & 0.012 & 0 \\ 
SIE\_EE\_eff & 0.0003 & 204.81 & 112.47 & 0.993 & 0.962 & 0.012 & 0 \\ 
SIE\_tmle & -0.0001 & 243.79 & 185.49 & 0.979 & 0.951 & 0.020 & 0 \\ 
SIE\_EE & -0.0001 & 240.52 & 177.94 & 0.978 & 0.944 & 0.021 & 0 \\ 
SIE\_iptw & 0.0003 & 177.08 & 158.06 & 0.969 & 0.953 & 0.017 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 2, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.0003 & 111.40 & 100.18 & 0.963 & 0.936 & 0.009 & 0 \\ 
SDE\_EE\_eff & -0.0003 & 111.55 & 100.18 & 0.968 & 0.937 & 0.009 & 0 \\ 
SDE\_tmle & 0.002 & 508.10 & 414.57 & 0.984 & 0.947 & 0.034 & 0 \\ 
SDE\_EE & 0.002 & 508.50 & 414.73 & 0.984 & 0.947 & 0.034 & 0 \\ 
SDE\_iptw & 0.002 & 413.87 & 389.34 & 0.958 & 0.946 & 0.032 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.0001 & 195.72 & 101.34 & 0.999 & 0.941 & 0.004 & 0 \\ 
SIE\_EE\_eff & -0.0001 & 189.44 & 101.82 & 0.999 & 0.942 & 0.004 & 0 \\ 
SIE\_tmle & -0.0002 & 231.77 & 163.22 & 0.992 & 0.954 & 0.006 & 0 \\ 
SIE\_EE & -0.0002 & 220.13 & 155.51 & 0.993 & 0.958 & 0.005 & 0 \\ 
SIE\_iptw & -0.0002 & 166.19 & 141.12 & 0.981 & 0.951 & 0.005 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 3 under well-specified models for 
sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 3, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.020 & 93.10 & 158.60 & 0.823 & 0.955 & 0.115 & 0 \\ 
SDE\_EE\_eff & -0.017 & 93.22 & $113.95$ & 0.828 & 0.896 & 0.099 & 0 \\ 
SDE\_tmle & -0.030 & 126.80 & 239.56 & 0.809 & 0.951 & 0.199 & 0 \\ 
SDE\_EE & -0.020 & 139.54 & $141.15$ & 0.890 & 0.875 & 0.140 & 0 \\ 
SDE\_iptw & -0.043 & 346.24 & 324.14 & 0.840 & 0.871 & 0.327 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.011 & 90.59 & 159.14 & 0.803 & 0.929 & 0.114 & 0 \\ 
SIE\_EE\_eff & 0.008 & 90.40 & $159.14$ & 0.809 & 0.905 & 0.104 & 0 \\ 
SIE\_tmle & 0.018 & 90.81 & 173.84 & 0.742 & 0.907 & 0.152 & 0 \\ 
SIE\_EE & 0.009 & 95.89 & $173.84$ & 0.782 & 0.886 & 0.107 & 0 \\ 
SIE\_iptw & 0.085 & 154.04 & 133.33 & 0.634 & 0.603 & 0.192 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.002 & 99.42 & 106.45 & 0.931 & 0.948 & 0.043 & 0 \\ 
SDE\_EE\_eff & -0.002 & 99.45 & 106.04 & 0.931 & 0.947 & 0.043 & 0 \\ 
SDE\_tmle & -0.003 & 168.58 & 169.76 & 0.933 & 0.939 & 0.080 & 0 \\ 
SDE\_EE & -0.003 & 177.72 & 170.88 & 0.960 & 0.941 & 0.085 & 0 \\ 
SDE\_iptw & 0.042 & 466.12 & 416.46 & 0.773 & 0.780 & 0.194 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.0005 & 100.48 & 107.39 & 0.928 & 0.937 & 0.045 & 0 \\ 
SIE\_EE\_eff & -0.0005 & 100.48 & 106.91 & 0.927 & 0.937 & 0.045 & 0 \\ 
SIE\_tmle & -0.001 & 107.84 & 116.48 & 0.926 & 0.937 & 0.050 & 0 \\ 
SIE\_EE & -0.001 & 108.51 & 114.77 & 0.930 & 0.938 & 0.048 & 0 \\ 
SIE\_iptw & -0.007 & 174.62 & 163.60 & 0.941 & 0.944 & 0.062 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.001 & 100.04 & 126.93 & 0.941 & 0.962 & 0.015 & 0 \\ 
SDE\_EE\_eff & -0.0005 & 100.02 & 113.84 & 0.943 & 0.955 & 0.014 & 0 \\ 
SDE\_tmle & 0.001 & 214.33 & 238.29 & 0.961 & 0.965 & 0.032 & 0 \\ 
SDE\_EE & 0.0003 & 215.45 & 222.18 & 0.964 & 0.964 & 0.031 & 0 \\ 
SDE\_iptw & 0.006 & 475.36 & 466.38 & 0.934 & 0.937 & 0.059 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0 & 100.07 & 118.92 & 0.939 & 0.938 & 0.015 & 0 \\ 
SIE\_EE\_eff & -0.0002 & 100.07 & 100.78 & 0.940 & 0.936 & 0.014 & 0 \\ 
SIE\_tmle & -0.0004 & 108.04 & 125.46 & 0.938 & 0.946 & 0.016 & 0 \\ 
SIE\_EE & -0.0005 & 108.09 & 108.55 & 0.944 & 0.944 & 0.014 & 0 \\ 
SIE\_iptw & -0.001 & 147.09 & 123.72 & 0.967 & 0.942 & 0.016 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 3 under $Z$, $M$, and $S$ models misspecified. For sample sizes 100, 500 and 5000.}
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  
&      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline

\endlastfoot
\multicolumn{8}{| c | }{DGM 3, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.013 & 71.12 & 119.65 & 0.744 & 0.896 & 0.097 & 0 \\ 
SDE\_EE\_eff & -0.013 & 71.11 & 119.59 & 0.745 & 0.896 & 0.097 & 0 \\ 
SDE\_tmle & -0.011 & 95.20 & 159.52 & 0.781 & 0.942 & 0.124 & 0 \\ 
SDE\_EE & -0.012 & 95.46 & 131.92 & 0.844 & 0.920 & 0.106 & 0 \\ 
SDE\_iptw & -0.110 & 196.15 & 206.68 & 0.877 & 0.889 & 0.200 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.005 & 29.99 & 132.19 & 0.390 & 0.899 & 0.050 & 0 \\ 
SIE\_EE\_eff & 0.005 & 30.01 & 131.03 & 0.389 & 0.898 & 0.050 & 0 \\ 
SIE\_tmle & 0.003 & 38.27 & 150.41 & 0.438 & 0.915 & 0.054 & 0 \\ 
SIE\_EE & 0.005 & 38.70 & 132.89 & 0.468 & 0.901 & 0.051 & 0 \\ 
SIE\_iptw & -0.045 & 85.72 & 97.43 & 0.533 & 0.574 & 0.060 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.002 & 69.65 & 106.13 & 0.796 & 0.955 & 0.042 & 0 \\ 
SDE\_EE\_eff & -0.003 & 69.61 & 106.09 & 0.797 & 0.954 & 0.042 & 0 \\ 
SDE\_tmle & -0.002 & 95.76 & 142.10 & 0.792 & 0.934 & 0.057 & 0 \\ 
SDE\_EE & -0.002 & 95.89 & 121.23 & 0.868 & 0.946 & 0.048 & 0 \\ 
SDE\_iptw & -0.096 & 198.50 & 194.22 & 0.761 & 0.755 & 0.120 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.001 & 27.56 & 106.69 & 0.371 & 0.930 & 0.023 & 0 \\ 
SIE\_EE\_eff & -0.0004 & 27.57 & 106.65 & 0.368 & 0.930 & 0.023 & 0 \\ 
SIE\_tmle & -0.001 & 37.31 & 113.59 & 0.464 & 0.930 & 0.024 & 0 \\ 
SIE\_EE & -0.0004 & 37.46 & 108.94 & 0.489 & 0.933 & 0.023 & 0 \\ 
SIE\_iptw & -0.055 & 71.87 & 65.11 & 0.036 & 0.042 & 0.057 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.0004 & 66.47 & 110.54 & 0.804 & 0.962 & 0.013 & 0 \\ 
SDE\_EE\_eff & -0.0005 & 66.45 & 110.18 & 0.805 & 0.961 & 0.013 & 0 \\ 
SDE\_tmle & -0.0004 & 93.90 & 152.31 & 0.802 & 0.966 & 0.018 & 0 \\ 
SDE\_EE & -0.0005 & 93.90 & 125.67 & 0.890 & 0.963 & 0.015 & 0 \\ 
SDE\_iptw & -0.101 & 187.34 & 181.99 & 0.002 & 0.001 & 0.103 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.0002 & 26.08 & 109.30 & 0.382 & 0.937 & 0.007 & 0 \\ 
SIE\_EE\_eff &  & 26.090 & 106.07 & 0.385 & 0.940 & 0.007 & 0 \\ 
SIE\_tmle & -0.0002 & 35.98 & 113.49 & 0.497 & 0.929 & 0.007 & 0 \\ 
SIE\_EE & 0.0001 & 36 & 107.81 & 0.491 & 0.949 & 0.007 & 0 \\ 
SIE\_iptw & -0.057 & 61.10 & 53.42 & 0 & 0 & 0.058 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 3 under $Y$ and $S$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  
&      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 3, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.213 & 74.55 & 170.93 & 0.230 & 0.654 & 0.266 & 0 \\ 
SDE\_EE\_eff & -0.254 & 88.47 & $125.74$ & 0.115 & 0.274 & 0.279 & 0 \\ 
SDE\_tmle & -0.180 & 119.92 & 267.80 & 0.519 & 0.819 & 0.297 & 0 \\ 
SDE\_EE & -0.238 & 150.22 & $177.67$ & 0.453 & 0.574 & 0.284 & 0 \\ 
SDE\_iptw & -0.210 & 308.35 & 290.33 & 0.788 & 0.862 & 0.328 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.124 & 43.16 & 105.06 & 0.274 & 0.492 & 0.185 & 0 \\ 
SIE\_EE\_eff & 0.164 & 53.82 & $41.56$ & 0.194 & 0.120 & 0.193 & 0 \\ 
SIE\_tmle & 0.120 & 44.87 & 109.68 & 0.273 & 0.478 & 0.186 & 0 \\ 
SIE\_EE & 0.162 & 58.43 & $54.32$ & 0.226 & 0.178 & 0.192 & 0 \\ 
SIE\_iptw & 0.113 & 146.94 & 107.72 & 0.513 & 0.500 & 0.173 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.142 & 93.50 & 153.26 & 0.236 & 0.334 & 0.160 & 0 \\ 
SDE\_EE\_eff & -0.197 & 202.02 & 148.83 & 0.287 & 0.284 & 0.219 & 0 \\ 
SDE\_tmle & -0.136 & 204.33 & 296.39 & 0.477 & 0.717 & 0.195 & 0 \\ 
SDE\_EE & -0.191 & 371.54 & 301.70 & 0.301 & 0.280 & 0.260 & 0 \\ 
SDE\_iptw & -0.164 & 329.74 & 244.23 & 0.727 & 0.501 & 0.197 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.088 & 60.27 & 94.55 & 0.111 & 0.350 & 0.101 & 0 \\ 
SIE\_EE\_eff & 0.139 & 73.44 & 42.17 & 0.008 & 0 & 0.144 & 0 \\ 
SIE\_tmle & 0.087 & 63.54 & 112.34 & 0.169 & 0.472 & 0.102 & 0 \\ 
SIE\_EE & 0.139 & 79.94 & 53.53 & 0.020 & 0 & 0.144 & 0 \\ 
SIE\_iptw & 0.097 & 161.70 & 94.15 & 0.582 & 0.268 & 0.108 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.056 & 203.22 & 244.19 & 0.477 & 0.548 & 0.065 & 0 \\ 
SDE\_EE\_eff & -0.070 & 875.83 & 342.74 & 0.962 & 0.596 & 0.082 & 0 \\ 
SDE\_tmle & -0.062 & 518.76 & 616 & 0.813 & 0.889 & 0.111 & 0 \\ 
SDE\_EE & -0.074 & 1,340.79 & 935.49 & 0.862 & 0.865 & 0.162 & 0 \\ 
SDE\_iptw & -0.099 & 417.60 & 429.88 & 0.620 & 0.669 & 0.118 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.125 & 147.45 & 105.41 & 0 & 0 & 0.126 & 0 \\ 
SIE\_EE\_eff & 0.133 & 67.89 & 35 & 0 & 0 & 0.134 & 0 \\ 
SIE\_tmle & 0.122 & 158.62 & 145.54 & 0 & 0 & 0.124 & 0 \\ 
SIE\_EE & 0.133 & 74.73 & 47.12 & 0 & 0 & 0.134 & 0 \\ 
SIE\_iptw & 0.129 & 157.15 & 126.67 & 0 & 0 & 0.130 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 3 under $Y$ and $Z$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 3, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.155 & 79.58 & 135.64 & 0.422 & 0.658 & 0.195 & 0 \\ 
SDE\_EE\_eff & -0.150 & 117.23 & 136.56 & 0.580 & 0.714 & 0.188 & 0 \\ 
SDE\_tmle & 0.005 & 264.09 & 290.02 & 0.806 & 0.874 & 0.287 & 0 \\ 
SDE\_EE & 0.028 & 380.69 & 299.92 & 0.939 & 0.880 & 0.292 & 0.300 \\ 
SDE\_iptw & 0.002 & 280.33 & 287.94 & 0.867 & 0.883 & 0.272 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.047 & 111.60 & 126.11 & 0.640 & 0.639 & 0.086 & 0 \\ 
SIE\_EE\_eff & 0.038 & 170.70 & 110.67 & 0.863 & 0.755 & 0.070 & 0 \\ 
SIE\_tmle & 0.046 & 120.45 & 151.05 & 0.626 & 0.640 & 0.094 & 0 \\ 
SIE\_EE & 0.032 & 195.13 & 146.58 & 0.691 & 0.639 & 0.088 & 0 \\ 
SIE\_iptw & 0.030 & 151.98 & 140.84 & 0.760 & 0.809 & 0.076 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.103 & 111.77 & 124.79 & 0.307 & 0.383 & 0.112 & 0 \\ 
SDE\_EE\_eff & -0.106 & 158.80 & 114.52 & 0.526 & 0.266 & 0.114 & 0 \\ 
SDE\_tmle & 0.116 & 397.58 & 376.82 & 0.799 & 0.735 & 0.192 & 0 \\ 
SDE\_EE & 0.120 & 481.43 & 371.48 & 0.942 & 0.746 & 0.191 & 0 \\ 
SDE\_iptw & 0.090 & 339.25 & 328.30 & 0.812 & 0.776 & 0.161 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.002 & 141.83 & 125.67 & 0.977 & 0.954 & 0.022 & 0 \\ 
SIE\_EE\_eff & 0.0002 & 214.39 & 101.32 & 0.993 & 0.953 & 0.018 & 0 \\ 
SIE\_tmle & -0.008 & 151.37 & 186.26 & 0.892 & 0.923 & 0.035 & 0 \\ 
SIE\_EE & -0.004 & 269.77 & 193.99 & 0.973 & 0.938 & 0.036 & 0 \\ 
SIE\_iptw & -0.002 & 148.16 & 139.08 & 0.935 & 0.921 & 0.026 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.098 & 105.11 & 103.48 & 0 & 0 & 0.099 & 0 \\ 
SDE\_EE\_eff & -0.104 & 144.61 & 97.28 & 0 & 0 & 0.104 & 0 \\ 
SDE\_tmle & 0.128 & 387.96 & 351.80 & 0.210 & 0.178 & 0.135 & 0 \\ 
SDE\_EE & 0.127 & 440.62 & 351.63 & 0.282 & 0.183 & 0.134 & 0 \\ 
SDE\_iptw & 0.095 & 334.43 & 309.47 & 0.343 & 0.296 & 0.102 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.005 & 122.10 & 87.11 & 0.959 & 0.826 & 0.007 & 0 \\ 
SIE\_EE\_eff & -0.001 & 180.44 & 76.76 & 1 & 0.932 & 0.005 & 0 \\ 
SIE\_tmle & -0.014 & 143.41 & 146.80 & 0.602 & 0.626 & 0.017 & 0 \\ 
SIE\_EE & -0.005 & 230.11 & 164.35 & 0.992 & 0.931 & 0.011 & 0 \\ 
SIE\_iptw & -0.005 & 121.01 & 114.92 & 0.881 & 0.859 & 0.009 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 3 under $Y$ and $M$ models misspecified. For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 3, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.038 & 130.75 & 184.19 & 0.744 & 0.913 & 0.157 & 0 \\ 
SDE\_EE\_eff & -0.035 & 198.80 & $213.89$ & 0.805 & 0.873 & 0.184 & 0.200 \\ 
SDE\_tmle & 0.055 & 197.50 & 318.16 & 0.574 & 0.859 & 0.338 & 0 \\ 
SDE\_EE & -0.006 & 409.96 & $339.35$ & 0.876 & 0.876 & 0.414 & 2.200 \\ 
SDE\_iptw & 0.020 & 365.53 & 331.20 & 0.822 & 0.860 & 0.325 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.097 & 108.17 & 131.11 & 0.573 & 0.583 & 0.196 & 0 \\ 
SIE\_EE\_eff & 0.078 & 203.97 & $155.45$ & 0.656 & 0.628 & 0.197 & 0.100 \\ 
SIE\_tmle & 0.109 & 109.89 & 121.39 & 0.533 & 0.512 & 0.204 & 0 \\ 
SIE\_EE & 0.082 & 207.74 & $164.23$ & 0.622 & 0.575 & 0.211 & 0.100 \\ 
SIE\_iptw & 0.094 & 192.23 & 119.34 & 0.644 & 0.562 & 0.183 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & 0.001 & 170.79 & 155.19 & 0.958 & 0.948 & 0.058 & 0 \\ 
SDE\_EE\_eff & 0.011 & 252.72 & 167.82 & 0.991 & 0.963 & 0.059 & 0 \\ 
SDE\_tmle & 0.079 & 443.35 & 490.67 & 0.569 & 0.642 & 0.266 & 0 \\ 
SDE\_EE & -0.010 & 909.43 & 847.53 & 0.984 & 0.707 & 0.427 & 1.800 \\ 
SDE\_iptw & 0.056 & 504.92 & 437.32 & 0.664 & 0.708 & 0.222 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.017 & 110.82 & 158.64 & 0.871 & 0.949 & 0.066 & 0 \\ 
SIE\_EE\_eff & -0.031 & 308.72 & 178.99 & 0.985 & 0.929 & 0.081 & 0 \\ 
SIE\_tmle & -0.010 & 125.30 & 181.72 & 0.876 & 0.948 & 0.076 & 0 \\ 
SIE\_EE & -0.028 & 328.96 & 226.06 & 0.962 & 0.928 & 0.098 & 0 \\ 
SIE\_iptw & -0.009 & 193.11 & 160.90 & 0.933 & 0.935 & 0.071 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & 0.004 & 157.81 & 131.85 & 0.975 & 0.931 & 0.018 & 0 \\ 
SDE\_EE\_eff & 0.013 & 215.88 & 125.17 & 0.994 & 0.844 & 0.021 & 0 \\ 
SDE\_tmle & 0.013 & 628.84 & 586.62 & 0.942 & 0.945 & 0.076 & 0 \\ 
SDE\_EE & 0.015 & 777.41 & 723.73 & 0.952 & 0.920 & 0.091 & 0 \\ 
SDE\_iptw & 0.012 & 452.62 & 483.55 & 0.917 & 0.949 & 0.063 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.017 & 107.69 & 110.40 & 0.738 & 0.761 & 0.024 & 0 \\ 
SIE\_EE\_eff & -0.029 & 248.66 & 133.17 & 0.992 & 0.644 & 0.035 & 0 \\ 
SIE\_tmle & -0.017 & 121.09 & 124.46 & 0.789 & 0.806 & 0.025 & 0 \\ 
SIE\_EE & -0.029 & 271.57 & 175.39 & 0.983 & 0.775 & 0.039 & 0 \\ 
SIE\_iptw & -0.015 & 129.58 & 120.45 & 0.862 & 0.825 & 0.023 & 0 \\ 
\hline
\end{longtable}
}
\end{singlespacing}

\begin{singlespacing}
{\footnotesize
\begin{longtable}{|p{2.2cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{2.3cm}  | }

\caption{Simulation results comparing estimators of the transported direct and indirect effects  for DGP 3 under $Y$ model misspecified.  For sample sizes 100, 500 and 5000.}
\\
% \begin{tabular}{|p{1.5cm}| p{1.1cm} p{1cm} p{1.5cm} p{1cm} p{1.5cm}  p{1cm}  p{3cm}  | }
\hline

Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE & \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline 
\endfirsthead

\multicolumn{8}{c}%
{{ \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Estimator & Bias & \multicolumn{2}{ c  }{Efficiency} & \multicolumn{2}{ c  }{95\%CI Cov}  & RMSE &  \begin{scriptsize}\% Out of Bds\end{scriptsize} \\  &      & \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}     &  \multicolumn{1}{ l  }{IC}& \multicolumn{1}{ l  }{Bootstrapping}                 &   &  \\   
\hline
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot
\multicolumn{8}{| c | }{DGM 3, N=100} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.067 & 114.03 & 177.02 & 0.731 & 0.893 & 0.158 & 0 \\ 
SDE\_EE\_eff & -0.095 & 153.08 & $160.44$ & 0.766 & 0.817 & 0.161 & 0 \\ 
SDE\_tmle & 0.019 & 189.07 & 312.17 & 0.598 & 0.876 & 0.314 & 0 \\ 
SDE\_EE & -0.063 & 335.43 & $258.40$ & 0.857 & 0.854 & 0.335 & 1.600 \\ 
SDE\_iptw & -0.015 & 349.83 & 326.79 & 0.868 & 0.883 & 0.306 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.093 & 107.56 & 142.73 & 0.533 & 0.582 & 0.200 & 0 \\ 
SIE\_EE\_eff & 0.094 & 172.64 & $120.52$ & 0.612 & 0.562 & 0.185 & 0 \\ 
SIE\_tmle & 0.101 & 109.75 & 138.89 & 0.516 & 0.532 & 0.203 & 0 \\ 
SIE\_EE & 0.096 & 180.93 & $132.24$ & 0.604 & 0.545 & 0.193 & 0 \\ 
SIE\_iptw & 0.083 & 159.86 & 136.27 & 0.648 & 0.589 & 0.183 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=500} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect } \\ \hline
SDE\_tmle\_eff & -0.007 & 147.33 & 140.13 & 0.954 & 0.949 & 0.054 & 0 \\ 
SDE\_EE\_eff & -0.025 & 215.05 & 133.32 & 0.971 & 0.923 & 0.056 & 0 \\ 
SDE\_tmle & 0.066 & 411.77 & 462.31 & 0.607 & 0.674 & 0.238 & 0 \\ 
SDE\_EE & -0.025 & 729.40 & 644.29 & 0.992 & 0.752 & 0.314 & 1 \\ 
SDE\_iptw & 0.042 & 463.89 & 418.71 & 0.768 & 0.756 & 0.200 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & -0.009 & 113.07 & 157.65 & 0.898 & 0.955 & 0.060 & 0 \\ 
SIE\_EE\_eff & 0.004 & 270.99 & 147.05 & 0.985 & 0.959 & 0.058 & 0 \\ 
SIE\_tmle & -0.005 & 126.18 & 184.44 & 0.896 & 0.958 & 0.068 & 0 \\ 
SIE\_EE & 0.003 & 293.04 & 190.52 & 0.970 & 0.950 & 0.074 & 0 \\ 
SIE\_iptw & -0.005 & 176.15 & 164.44 & 0.937 & 0.944 & 0.066 & 0 \\ 
\hline
\multicolumn{8}{| c | }{DGM 3, N=5000} \\ \hline
\multicolumn{8}{| c | }{Transport stochastic direct effect  } \\ \hline
SDE\_tmle\_eff & -0.0002 & 147.13 & 118.60 & 0.984 & 0.947 & 0.015 & 0 \\ 
SDE\_EE\_eff & -0.001 & 250.94 & 124.08 & 0.992 & 0.950 & 0.014 & 0 \\ 
SDE\_tmle & 0.006 & 574.32 & 554.59 & 0.925 & 0.910 & 0.076 & 0 \\ 
SDE\_EE & -0.002 & 716.64 & 643.04 & 0.947 & 0.910 & 0.087 & 0 \\ 
SDE\_iptw & 0.004 & 470.22 & 463.33 & 0.903 & 0.915 & 0.063 & 0 \\ 
\hline
\multicolumn{8}{| c | }{Transport stochastic indirect effect } \\ \hline
SIE\_tmle\_eff & 0.0001 & 130.82 & 108.84 & 0.984 & 0.952 & 0.014 & 0 \\ 
SIE\_EE\_eff & 0.001 & 220.90 & 108.07 & 1 & 0.939 & 0.015 & 0 \\ 
SIE\_tmle & -0.0001 & 146.59 & 126.90 & 0.955 & 0.939 & 0.017 & 0 \\ 
SIE\_EE & 0.001 & 240.50 & 147.62 & 0.999 & 0.938 & 0.020 & 0 \\ 
SIE\_iptw & -0.0001 & 149.24 & 124.84 & 0.964 & 0.940 & 0.017 & 0 \\ 
\hline
\end{longtable}
